Distributionally robust optimization with polynomial densities: theory, models and algorithms

In distributionally robust optimization the probability distribution of the uncertain problem parameters is itself uncertain, and a fictitious adversary, e.g., nature, chooses the worst distribution from within a known ambiguity set. A common shortcoming of most existing distributionally robust optimization models is that their ambiguity sets contain pathological discrete distribution that give nature too much freedom to inflict damage. We thus introduce a new class of ambiguity sets that contain only distributions with sum-of-squares polynomial density functions of known degrees. We show that these ambiguity sets are highly expressive as they conveniently accommodate distributional information about higher-order moments, conditional probabilities, conditional moments or marginal distributions. Exploiting the theoretical properties of a measure-based hierarchy for polynomial optimization due to Lasserre [SIAM J. Optim. 21(3) (2011), pp. 864--885], we prove that certain worst-case expectation constraints are computationally tractable under these new ambiguity sets. We showcase the practical applicability of the proposed approach in the context of a stylized portfolio optimization problem and a risk aggregation problem of an insurance company.

==> lognormals_together2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
%
\begin{tikzpicture}[scale = 0.7]
\draw[color = white] (-0.5in,0.323in) circle (0.01);
\begin{axis}[%
width=2in,
height=2in,
at={(2in,0.323in)},
scale only axis,
area style,
%stack plots=y,
xmin=0,
xmax=5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[fill=mycolor1, fill opacity=0.25, draw=black, forget plot, draw opacity = 0] table[row sep=crcr]{%
0	0\\
0.01	2.5656967996255e-05\\
0.02	0.00093355160644679\\
0.03	0.00539620057852614\\
0.04	0.0160340435493307\\
0.05	0.0341366064797563\\
0.06	0.0597418270562367\\
0.07	0.0920837528568563\\
0.08	0.129992865462099\\
0.09	0.172168311734532\\
0.1	0.217339740492006\\
0.11	0.264352638731132\\
0.12	0.312205569661021\\
0.13	0.360059109117009\\
0.14	0.407229227434795\\
0.15	0.453172949544497\\
0.16	0.497470927572915\\
0.17	0.539809554836681\\
0.18	0.579964024609245\\
0.19	0.617783005313819\\
0.2	0.653175178601119\\
0.21	0.686097649060604\\
0.22	0.716546109601709\\
0.23	0.744546588720011\\
0.24	0.770148586640674\\
0.25	0.793419409508416\\
0.26	0.814439524038735\\
0.27	0.833298773259785\\
0.28	0.850093313651063\\
0.29	0.864923153192342\\
0.3	0.87789018758854\\
0.31	0.889096647806245\\
0.32	0.898643885938271\\
0.33	0.906631438372026\\
0.34	0.913156315431765\\
0.35	0.918312475287098\\
0.36	0.922190447170515\\
0.37	0.924877075017087\\
0.38	0.926455357704905\\
0.39	0.927004366290779\\
0.4	0.926599222137448\\
0.41	0.925311122732437\\
0.42	0.923207404403323\\
0.43	0.920351633123215\\
0.44	0.916803716243677\\
0.45	0.912620029348813\\
0.46	0.907853553542741\\
0.47	0.902554019403997\\
0.48	0.896768054598266\\
0.49	0.890539332763532\\
0.5	0.883908721792455\\
0.51	0.876914430054951\\
0.52	0.869592149445578\\
0.53	0.861975194418706\\
0.54	0.85409463640056\\
0.55	0.845979433150259\\
0.56	0.837656552789388\\
0.57	0.829151092337799\\
0.58	0.820486390687337\\
0.59	0.811684136019393\\
0.6	0.802764467730111\\
0.61	0.793746072971696\\
0.62	0.784646277951984\\
0.63	0.775481134159342\\
0.64	0.766265499697594\\
0.65	0.757013115927621\\
0.66	0.747736679619378\\
0.67	0.738447910821646\\
0.68	0.729157616657265\\
0.69	0.719875751249816\\
0.7	0.710611471984135\\
0.71	0.701373192298005\\
0.72	0.692168631196435\\
0.73	0.683004859673174\\
0.74	0.673888344216851\\
0.75	0.664824987571624\\
0.76	0.655820166914461\\
0.77	0.646878769603392\\
0.78	0.63800522664338\\
0.79	0.629203544008798\\
0.8	0.620477331954074\\
0.81	0.61182983243684\\
0.82	0.603263944770917\\
0.83	0.59478224961977\\
0.84	0.586387031434594\\
0.85	0.578080299435091\\
0.86	0.569863807225076\\
0.87	0.561739071129531\\
0.88	0.553707387334434\\
0.89	0.54576984790565\\
0.9	0.537927355758516\\
0.91	0.530180638645221\\
0.92	0.522530262222934\\
0.93	0.514976642261617\\
0.94	0.507520056046802\\
0.95	0.500160653029027\\
0.96	0.492898464768419\\
0.97	0.485733414219755\\
0.98	0.478665324400474\\
0.99	0.471693926481376\\
1	0.464818867337211\\
1.01	0.458039716591961\\
1.02	0.451355973191378\\
1.03	0.444767071533272\\
1.04	0.438272387184056\\
1.05	0.431871242208223\\
1.06	0.425562910135735\\
1.07	0.419346620590672\\
1.08	0.413221563602999\\
1.09	0.407186893623895\\
1.1	0.401241733263781\\
1.11	0.395385176770954\\
1.12	0.389616293267572\\
1.13	0.383934129758664\\
1.14	0.378337713928849\\
1.15	0.372826056740477\\
1.16	0.367398154846048\\
1.17	0.362052992826936\\
1.18	0.356789545269668\\
1.19	0.351606778690295\\
1.2	0.346503653316723\\
1.21	0.341479124738222\\
1.22	0.33653214543077\\
1.23	0.331661666166317\\
1.24	0.326866637313538\\
1.25	0.322146010037182\\
1.26	0.317498737402642\\
1.27	0.312923775391983\\
1.28	0.308420083837228\\
1.29	0.303986627276383\\
1.3	0.299622375737285\\
1.31	0.295326305454064\\
1.32	0.291097399520704\\
1.33	0.286934648485888\\
1.34	0.282837050893068\\
1.35	0.278803613769421\\
1.36	0.274833353067163\\
1.37	0.270925294060431\\
1.38	0.267078471700754\\
1.39	0.263291930933971\\
1.4	0.259564726981207\\
1.41	0.255895925586436\\
1.42	0.252284603232923\\
1.43	0.248729847330737\\
1.44	0.245230756377386\\
1.45	0.241786440093458\\
1.46	0.238396019535091\\
1.47	0.235058627184915\\
1.48	0.231773407023058\\
1.49	0.228539514579676\\
1.5	0.225356116970375\\
1.51	0.222222392915826\\
1.52	0.219137532746765\\
1.53	0.216100738395513\\
1.54	0.213111223375058\\
1.55	0.210168212746708\\
1.56	0.207270943077209\\
1.57	0.204418662386217\\
1.58	0.201610630084912\\
1.59	0.198846116906516\\
1.6	0.196124404829422\\
1.61	0.193444786993585\\
1.62	0.190806567610799\\
1.63	0.188209061869426\\
1.64	0.185651595834119\\
1.65	0.183133506341035\\
1.66	0.180654140889015\\
1.67	0.178212857527145\\
1.68	0.175809024739132\\
1.69	0.173442021324853\\
1.7	0.17111123627943\\
1.71	0.16881606867017\\
1.72	0.166555927511672\\
1.73	0.164330231639371\\
1.74	0.162138409581802\\
1.75	0.159979899431817\\
1.76	0.157854148716982\\
1.77	0.155760614269374\\
1.78	0.153698762094959\\
1.79	0.151668067242744\\
1.8	0.149668013673862\\
1.81	0.147698094130751\\
1.82	0.145757810006559\\
1.83	0.143846671214919\\
1.84	0.141964196060205\\
1.85	0.14010991110838\\
1.86	0.138283351058547\\
1.87	0.136484058615282\\
1.88	0.134711584361849\\
1.89	0.132965486634358\\
1.9	0.131245331396955\\
1.91	0.129550692118091\\
1.92	0.127881149647937\\
1.93	0.126236292096998\\
1.94	0.124615714715966\\
1.95	0.123019019776858\\
1.96	0.121445816455478\\
1.97	0.11989572071523\\
1.98	0.118368355192317\\
1.99	0.116863349082343\\
2	0.115380338028348\\
2.01	0.113918964010292\\
2.02	0.11247887523599\\
2.03	0.111059726033538\\
2.04	0.109661176745207\\
2.05	0.108282893622838\\
2.06	0.106924548724731\\
2.07	0.105585819814026\\
2.08	0.104266390258595\\
2.09	0.102965948932421\\
2.1	0.101684190118482\\
2.11	0.10042081341312\\
2.12	0.0991755236319026\\
2.13	0.0979480307169581\\
2.14	0.0967380496457854\\
2.15	0.0955453003415269\\
2.16	0.0943695075846914\\
2.17	0.0932104009263206\\
2.18	0.0920677146025839\\
2.19	0.0909411874507907\\
2.2	0.0898305628268065\\
2.21	0.0887355885238591\\
2.22	0.0876560166927206\\
2.23	0.0865916037632501\\
2.24	0.0855421103672812\\
2.25	0.0845073012628411\\
2.26	0.0834869452596814\\
2.27	0.0824808151461081\\
2.28	0.0814886876170913\\
2.29	0.0805103432036403\\
2.3	0.0795455662034247\\
2.31	0.0785941446126267\\
2.32	0.0776558700590053\\
2.33	0.076730537736157\\
2.34	0.0758179463389545\\
2.35	0.074917898000146\\
2.36	0.0740301982280983\\
2.37	0.073154655845666\\
2.38	0.072291082930169\\
2.39	0.0714392947544623\\
2.4	0.0705991097290788\\
2.41	0.0697703493454304\\
2.42	0.0689528381200479\\
2.43	0.0681464035398443\\
2.44	0.0673508760083846\\
2.45	0.0665660887931438\\
2.46	0.0657918779737393\\
2.47	0.0650280823911181\\
2.48	0.0642745435976848\\
2.49	0.0635311058083535\\
2.5	0.0627976158525075\\
2.51	0.0620739231268506\\
2.52	0.0613598795491363\\
2.53	0.0606553395127567\\
2.54	0.059960159842178\\
2.55	0.0592741997492066\\
2.56	0.0585973207900716\\
2.57	0.0579293868233077\\
2.58	0.0572702639684257\\
2.59	0.0566198205653556\\
2.6	0.0559779271346479\\
2.61	0.0553444563384199\\
2.62	0.0547192829420321\\
2.63	0.054102283776484\\
2.64	0.0534933377015124\\
2.65	0.0528923255693822\\
2.66	0.052299130189355\\
2.67	0.051713636292824\\
2.68	0.0511357304991019\\
2.69	0.0505653012818506\\
2.7	0.050002238936139\\
2.71	0.0494464355461195\\
2.72	0.0488977849533089\\
2.73	0.0483561827254645\\
2.74	0.0478215261260428\\
2.75	0.0472937140842302\\
2.76	0.0467726471655349\\
2.77	0.0462582275429294\\
2.78	0.0457503589685325\\
2.79	0.0452489467458217\\
2.8	0.0447538977023647\\
2.81	0.0442651201630605\\
2.82	0.0437825239238807\\
2.83	0.0433060202261011\\
2.84	0.0428355217310138\\
2.85	0.0423709424951117\\
2.86	0.0419121979457352\\
2.87	0.0414592048571725\\
2.88	0.0410118813272055\\
2.89	0.0405701467540914\\
2.9	0.0401339218139735\\
2.91	0.0397031284387103\\
2.92	0.0392776897941177\\
2.93	0.0388575302586144\\
2.94	0.0384425754022629\\
2.95	0.0380327519661998\\
2.96	0.0376279878424464\\
2.97	0.0372282120540925\\
2.98	0.0368333547358474\\
2.99	0.0364433471149492\\
3	0.0360581214924271\\
3.01	0.0356776112247088\\
3.02	0.0353017507055671\\
3.03	0.034930475348398\\
3.04	0.0345637215688257\\
3.05	0.0342014267676265\\
3.06	0.0338435293139665\\
3.07	0.0334899685289459\\
3.08	0.0331406846694461\\
3.09	0.0327956189122709\\
3.1	0.0324547133385788\\
3.11	0.032117910918599\\
3.12	0.0317851554966265\\
3.13	0.0314563917762904\\
3.14	0.031131565306091\\
3.15	0.0308106224651993\\
3.16	0.0304935104495149\\
3.17	0.0301801772579769\\
3.18	0.0298705716791226\\
3.19	0.0295646432778905\\
3.2	0.0292623423826606\\
3.21	0.0289636200725305\\
3.22	0.0286684281648199\\
3.23	0.0283767192028009\\
3.24	0.0280884464436493\\
3.25	0.0278035638466123\\
3.26	0.0275220260613892\\
3.27	0.0272437884167204\\
3.28	0.0269688069091805\\
3.29	0.0266970381921729\\
3.3	0.0264284395651207\\
3.31	0.0261629689628505\\
3.32	0.0259005849451661\\
3.33	0.0256412466866071\\
3.34	0.025384913966391\\
3.35	0.0251315471585331\\
3.36	0.0248811072221416\\
3.37	0.0246335556918863\\
3.38	0.0243888546686338\\
3.39	0.0241469668102507\\
3.4	0.0239078553225673\\
3.41	0.0236714839505018\\
3.42	0.0234378169693409\\
3.43	0.0232068191761732\\
3.44	0.0229784558814736\\
3.45	0.0227526929008356\\
3.46	0.022529496546848\\
3.47	0.0223088336211145\\
3.48	0.0220906714064119\\
3.49	0.0218749776589863\\
3.5	0.0216617206009831\\
3.51	0.0214508689130088\\
3.52	0.0212423917268223\\
3.53	0.0210362586181534\\
3.54	0.0208324395996455\\
3.55	0.0206309051139209\\
3.56	0.020431626026766\\
3.57	0.0202345736204341\\
3.58	0.0200397195870643\\
3.59	0.0198470360222129\\
3.6	0.0196564954184976\\
3.61	0.0194680706593494\\
3.62	0.0192817350128725\\
3.63	0.01909746212581\\
3.64	0.0189152260176118\\
3.65	0.0187350010746048\\
3.66	0.0185567620442623\\
3.67	0.0183804840295712\\
3.68	0.018206142483495\\
3.69	0.0180337132035313\\
3.7	0.0178631723263615\\
3.71	0.0176944963225911\\
3.72	0.0175276619915796\\
3.73	0.0173626464563573\\
3.74	0.0171994271586283\\
3.75	0.0170379818538579\\
3.76	0.0168782886064424\\
3.77	0.0167203257849604\\
3.78	0.0165640720575038\\
3.79	0.0164095063870876\\
3.8	0.0162566080271358\\
3.81	0.0161053565170433\\
3.82	0.0159557316778122\\
3.83	0.0158077136077604\\
3.84	0.0156612826783021\\
3.85	0.0155164195297985\\
3.86	0.015373105067477\\
3.87	0.0152313204574189\\
3.88	0.015091047122613\\
3.89	0.0149522667390749\\
3.9	0.01481496123203\\
3.91	0.0146791127721599\\
3.92	0.0145447037719106\\
3.93	0.0144117168818616\\
3.94	0.0142801349871541\\
3.95	0.0141499412039786\\
3.96	0.0140211188761195\\
3.97	0.0138936515715569\\
3.98	0.0137675230791231\\
3.99	0.0136427174052145\\
4	0.0135192187705567\\
4.01	0.0133970116070222\\
4.02	0.0132760805545003\\
4.03	0.013156410457817\\
4.04	0.013037986363706\\
4.05	0.0129207935178278\\
4.06	0.0128048173618371\\
4.07	0.0126900435304982\\
4.08	0.0125764578488463\\
4.09	0.0124640463293946\\
4.1	0.0123527951693866\\
4.11	0.0122426907480924\\
4.12	0.0121337196241482\\
4.13	0.0120258685329383\\
4.14	0.0119191243840199\\
4.15	0.0118134742585877\\
4.16	0.0117089054069799\\
4.17	0.0116054052462232\\
4.18	0.0115029613576181\\
4.19	0.0114015614843608\\
4.2	0.0113011935292044\\
4.21	0.0112018455521562\\
4.22	0.0111035057682116\\
4.23	0.0110061625451244\\
4.24	0.0109098044012113\\
4.25	0.010814420003192\\
4.26	0.0107199981640623\\
4.27	0.0106265278410013\\
4.28	0.0105339981333116\\
4.29	0.0104423982803907\\
4.3	0.0103517176597355\\
4.31	0.010261945784977\\
4.32	0.0101730723039464\\
4.33	0.0100850869967702\\
4.34	0.00999797977399678\\
4.35	0.00991174067475007\\
4.36	0.00982635986491337\\
4.37	0.00974182763534061\\
4.38	0.00965813440009554\\
4.39	0.009575270694718\\
4.4	0.00949322717451709\\
4.41	0.00941199461289054\\
4.42	0.00933156389967009\\
4.43	0.00925192603949212\\
4.44	0.00917307215019348\\
4.45	0.00909499346123181\\
4.46	0.0090176813121301\\
4.47	0.00894112715094497\\
4.48	0.00886532253275846\\
4.49	0.00879025911819269\\
4.5	0.00871592867194721\\
4.51	0.00864232306135863\\
4.52	0.00856943425498199\\
4.53	0.0084972543211939\\
4.54	0.00842577542681653\\
4.55	0.00835498983576267\\
4.56	0.00828488990770111\\
4.57	0.00821546809674227\\
4.58	0.00814671695014352\\
4.59	0.00807862910703405\\
4.6	0.00801119729715891\\
4.61	0.00794441433964185\\
4.62	0.00787827314176675\\
4.63	0.0078127666977773\\
4.64	0.00774788808769448\\
4.65	0.00768363047615195\\
4.66	0.00761998711124853\\
4.67	0.00755695132341797\\
4.68	0.0074945165243154\\
4.69	0.00743267620572038\\
4.7	0.00737142393845619\\
4.71	0.00731075337132511\\
4.72	0.00725065823005954\\
4.73	0.00719113231628843\\
4.74	0.00713216950651914\\
4.75	0.00707376375113422\\
4.76	0.00701590907340292\\
4.77	0.00695859956850728\\
4.78	0.00690182940258248\\
4.79	0.00684559281177126\\
4.8	0.0067898841012922\\
4.81	0.00673469764452155\\
4.82	0.00668002788208856\\
4.83	0.0066258693209839\\
4.84	0.00657221653368113\\
4.85	0.00651906415727092\\
4.86	0.00646640689260784\\
4.87	0.00641423950346949\\
4.88	0.00636255681572792\\
4.89	0.00631135371653283\\
4.9	0.00626062515350685\\
4.91	0.00621036613395214\\
4.92	0.00616057172406861\\
4.93	0.00611123704818334\\
4.94	0.00606235728799105\\
4.95	0.00601392768180547\\
4.96	0.00596594352382151\\
4.97	0.00591840016338787\\
4.98	0.00587129300429019\\
4.99	0.00582461750404429\\
5	0.00577836917319961\\
5.01	0.0057325435746525\\
5.02	0.00568713632296927\\
5.03	0.00564214308371897\\
5.04	0.00559755957281546\\
5.05	0.00555338155586889\\
5.06	0.00550960484754642\\
5.07	0.00546622531094189\\
5.08	0.00542323885695432\\
5.09	0.0053806414436754\\
5.1	0.00533842907578534\\
5.11	0.00529659780395742\\
5.12	0.00525514372427073\\
5.13	0.00521406297763132\\
5.14	0.0051733517492013\\
5.15	0.00513300626783602\\
5.16	0.00509302280552913\\
5.17	0.00505339767686526\\
5.18	0.00501412723848047\\
5.19	0.00497520788853013\\
5.2	0.0049366360661642\\
5.21	0.00489840825100986\\
5.22	0.00486052096266122\\
5.23	0.00482297076017613\\
5.24	0.00478575424158001\\
5.25	0.00474886804337644\\
5.26	0.00471230884006459\\
5.27	0.0046760733436632\\
5.28	0.0046401583032412\\
5.29	0.00460456050445479\\
5.3	0.00456927676909073\\
5.31	0.00453430395461609\\
5.32	0.00449963895373403\\
5.33	0.00446527869394569\\
5.34	0.00443122013711809\\
5.35	0.0043974602790579\\
5.36	0.004363996149091\\
5.37	0.00433082480964784\\
5.38	0.0042979433558543\\
5.39	0.00426534891512827\\
5.4	0.00423303864678154\\
5.41	0.00420100974162722\\
5.42	0.00416925942159235\\
5.43	0.00413778493933582\\
5.44	0.00410658357787145\\
5.45	0.00407565265019608\\
5.46	0.00404498949892274\\
5.47	0.00401459149591869\\
5.48	0.00398445604194837\\
5.49	0.00395458056632112\\
5.5	0.00392496252654361\\
5.51	0.00389559940797689\\
5.52	0.00386648872349812\\
5.53	0.00383762801316671\\
5.54	0.00380901484389495\\
5.55	0.00378064680912306\\
5.56	0.00375252152849845\\
5.57	0.00372463664755942\\
5.58	0.00369698983742286\\
5.59	0.00366957879447624\\
5.6	0.00364240124007354\\
5.61	0.00361545492023538\\
5.62	0.00358873760535289\\
5.63	0.00356224708989567\\
5.64	0.00353598119212349\\
5.65	0.00350993775380181\\
5.66	0.00348411463992104\\
5.67	0.00345850973841952\\
5.68	0.00343312095991004\\
5.69	0.00340794623741002\\
5.7	0.00338298352607518\\
5.71	0.00335823080293672\\
5.72	0.00333368606664191\\
5.73	0.00330934733719801\\
5.74	0.00328521265571962\\
5.75	0.00326128008417925\\
5.76	0.00323754770516112\\
5.77	0.00321401362161819\\
5.78	0.00319067595663233\\
5.79	0.00316753285317758\\
5.8	0.00314458247388642\\
5.81	0.00312182300081919\\
5.82	0.00309925263523635\\
5.83	0.00307686959737371\\
5.84	0.0030546721262206\\
5.85	0.00303265847930084\\
5.86	0.0030108269324565\\
5.87	0.00298917577963451\\
5.88	0.00296770333267593\\
5.89	0.00294640792110793\\
5.9	0.00292528789193846\\
5.91	0.00290434160945347\\
5.92	0.00288356745501683\\
5.93	0.00286296382687265\\
5.94	0.0028425291399502\\
5.95	0.00282226182567134\\
5.96	0.0028021603317603\\
5.97	0.00278222312205593\\
5.98	0.00276244867632629\\
5.99	0.00274283549008564\\
6	0.00272338207441366\\
6.01	0.00270408695577703\\
6.02	0.0026849486758532\\
6.03	0.0026659657913564\\
6.04	0.00264713687386583\\
6.05	0.002628460509656\\
6.06	0.00260993529952924\\
6.07	0.00259155985865022\\
6.08	0.00257333281638264\\
6.09	0.0025552528161279\\
6.1	0.00253731851516577\\
6.11	0.00251952858449709\\
6.12	0.00250188170868846\\
6.13	0.00248437658571872\\
6.14	0.00246701192682748\\
6.15	0.00244978645636551\\
6.16	0.00243269891164689\\
6.17	0.00241574804280307\\
6.18	0.00239893261263878\\
6.19	0.00238225139648957\\
6.2	0.00236570318208125\\
6.21	0.00234928676939101\\
6.22	0.0023330009705102\\
6.23	0.00231684460950892\\
6.24	0.00230081652230214\\
6.25	0.00228491555651756\\
6.26	0.00226914057136501\\
6.27	0.00225349043750755\\
6.28	0.00223796403693401\\
6.29	0.00222256026283325\\
6.3	0.00220727801946979\\
6.31	0.00219211622206109\\
6.32	0.00217707379665624\\
6.33	0.00216214968001617\\
6.34	0.00214734281949526\\
6.35	0.0021326521729245\\
6.36	0.00211807670849591\\
6.37	0.00210361540464848\\
6.38	0.00208926724995545\\
6.39	0.00207503124301295\\
6.4	0.00206090639232999\\
6.41	0.00204689171621974\\
6.42	0.00203298624269221\\
6.43	0.0020191890093481\\
6.44	0.00200549906327403\\
6.45	0.00199191546093895\\
6.46	0.00197843726809186\\
6.47	0.00196506355966072\\
6.48	0.00195179341965252\\
6.49	0.00193862594105466\\
6.5	0.00192556022573741\\
6.51	0.00191259538435754\\
6.52	0.00189973053626319\\
6.53	0.00188696480939973\\
6.54	0.00187429734021686\\
6.55	0.00186172727357675\\
6.56	0.0018492537626633\\
6.57	0.00183687596889243\\
6.58	0.00182459306182349\\
6.59	0.00181240421907166\\
6.6	0.00180030862622146\\
6.61	0.00178830547674119\\
6.62	0.00177639397189843\\
6.63	0.00176457332067655\\
6.64	0.00175284273969214\\
6.65	0.00174120145311348\\
6.66	0.00172964869257993\\
6.67	0.00171818369712225\\
6.68	0.00170680571308387\\
6.69	0.00169551399404311\\
6.7	0.00168430780073627\\
6.71	0.00167318640098162\\
6.72	0.00166214906960428\\
6.73	0.00165119508836198\\
6.74	0.00164032374587173\\
6.75	0.00162953433753721\\
6.76	0.00161882616547716\\
6.77	0.00160819853845449\\
6.78	0.00159765077180628\\
6.79	0.00158718218737452\\
6.8	0.00157679211343773\\
6.81	0.0015664798846433\\
6.82	0.00155624484194064\\
6.83	0.00154608633251515\\
6.84	0.00153600370972283\\
6.85	0.00152599633302575\\
6.86	0.00151606356792824\\
6.87	0.00150620478591375\\
6.88	0.00149641936438252\\
6.89	0.00148670668658991\\
6.9	0.00147706614158544\\
6.91	0.00146749712415255\\
6.92	0.00145799903474904\\
6.93	0.00144857127944813\\
6.94	0.00143921326988034\\
6.95	0.00142992442317583\\
6.96	0.00142070416190757\\
6.97	0.00141155191403509\\
6.98	0.00140246711284879\\
6.99	0.00139344919691506\\
7	0.00138449761002183\\
}
\closedcycle;
\addplot[ybar interval, fill=none, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.349011176737103\\
0.25	0.897227901082871\\
0.5	0.778330661872517\\
0.75	0.560109326998405\\
1	0.389006400583544\\
1.25	0.270578539468654\\
1.5	0.190556384161322\\
1.75	0.136288660156249\\
2	0.0990203085887136\\
2.25	0.0730313122034114\\
2.5	0.0546214610811204\\
2.75	0.0413816903050699\\
3	0.0317236857380543\\
3.25	0.0245847064590476\\
3.5	0.0192427950599225\\
3.75	0.0152001633367549\\
4	0.0121086862353859\\
4.25	0.00972162621812389\\
4.5	0.00786189783823499\\
4.75	0.00640090581456132\\
5	0.00640090581456132\\
};
\end{axis}
\hspace{-2cm}
\begin{axis}[%
width=2in,
height=2in,
at={(5.377in,0.323in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=0.7,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[fill=mycolor1, fill opacity=0.25, draw=black, forget plot, draw opacity = 0] table[row sep=crcr]{%
0	0\\
0.01	1.38766643391532e-20\\
0.02	2.82334753195498e-15\\
0.03	1.47609258382174e-12\\
0.04	8.40642272268035e-11\\
0.05	1.53912090195042e-09\\
0.06	1.42801195951264e-08\\
0.07	8.46555418366019e-08\\
0.08	3.6629057103684e-07\\
0.09	1.25677351160727e-06\\
0.1	3.61239840032784e-06\\
0.11	9.03611361943779e-06\\
0.12	2.02170469659221e-05\\
0.13	4.1288526386133e-05\\
0.14	7.81673439281551e-05\\
0.15	0.00013883952090392\\
0.16	0.000233565063894346\\
0.17	0.000374983865916454\\
0.18	0.000578115022934697\\
0.19	0.000860250992665734\\
0.2	0.00124075540401286\\
0.21	0.00174077860808775\\
0.22	0.00238290827343676\\
0.23	0.00319077371209568\\
0.24	0.00418862252911513\\
0.25	0.00540088699448813\\
0.26	0.0068517556003943\\
0.27	0.00856476289780161\\
0.28	0.0105624081549291\\
0.29	0.0128658108358708\\
0.3	0.0154944084956962\\
0.31	0.0184657005164263\\
0.32	0.0217950392163034\\
0.33	0.0254954682733882\\
0.34	0.029577607113032\\
0.35	0.0340495789017881\\
0.36	0.0389169790430535\\
0.37	0.0441828805521555\\
0.38	0.0498478723685885\\
0.39	0.0559101265085434\\
0.4	0.0623654899412582\\
0.41	0.0692075971599734\\
0.42	0.0764279995873891\\
0.43	0.0840163081846357\\
0.44	0.091960345903295\\
0.45	0.100246306916376\\
0.46	0.108858919873622\\
0.47	0.117781612738944\\
0.48	0.126996677075122\\
0.49	0.136485429937242\\
0.5	0.146228371817162\\
0.51	0.156205339343648\\
0.52	0.166395651684758\\
0.53	0.176778249819569\\
0.54	0.187331828045139\\
0.55	0.198034957261942\\
0.56	0.208866199737587\\
0.57	0.219804215185362\\
0.58	0.230827858112324\\
0.59	0.241916266492471\\
0.6	0.253048941905496\\
0.61	0.264205821352105\\
0.62	0.275367341014252\\
0.63	0.286514492274398\\
0.64	0.297628870343163\\
0.65	0.308692715870958\\
0.66	0.319688949937359\\
0.67	0.33060120282321\\
0.68	0.34141383697583\\
0.69	0.352111964577921\\
0.7	0.36268146012684\\
0.71	0.373108968423416\\
0.72	0.383381908359147\\
0.73	0.393488472877929\\
0.74	0.403417625474061\\
0.75	0.413159093572412\\
0.76	0.422703359119851\\
0.77	0.432041646699587\\
0.78	0.441165909462238\\
0.79	0.450068813149477\\
0.8	0.458743718468193\\
0.81	0.467184662055468\\
0.82	0.475386336257296\\
0.83	0.483344067927219\\
0.84	0.491053796434699\\
0.85	0.498512051057466\\
0.86	0.505715927917072\\
0.87	0.512663066602639\\
0.88	0.519351626614273\\
0.89	0.525780263744812\\
0.9	0.531948106506585\\
0.91	0.537854732698508\\
0.92	0.543500146198359\\
0.93	0.54888475405514\\
0.94	0.554009343947349\\
0.95	0.558875062064458\\
0.96	0.56348339146105\\
0.97	0.567836130925865\\
0.98	0.571935374401312\\
0.99	0.575783490982966\\
1	0.579383105522966\\
1.01	0.582737079856189\\
1.02	0.585848494663458\\
1.03	0.588720631981889\\
1.04	0.591356958368721\\
1.05	0.593761108721614\\
1.06	0.595936870755371\\
1.07	0.597888170132345\\
1.08	0.599619056241457\\
1.09	0.601133688618576\\
1.1	0.602436323999262\\
1.11	0.603531303993194\\
1.12	0.604423043368288\\
1.13	0.605116018931295\\
1.14	0.605614758990693\\
1.15	0.605923833386859\\
1.16	0.606047844073829\\
1.17	0.605991416236424\\
1.18	0.605759189926115\\
1.19	0.605355812198685\\
1.2	0.604785929736564\\
1.21	0.604054181938621\\
1.22	0.603165194460133\\
1.23	0.602123573185731\\
1.24	0.600933898618234\\
1.25	0.599600720666423\\
1.26	0.598128553815048\\
1.27	0.596521872660608\\
1.28	0.594785107796738\\
1.29	0.592922642033371\\
1.3	0.59093880693418\\
1.31	0.588837879657205\\
1.32	0.586624080083931\\
1.33	0.584301568222517\\
1.34	0.581874441871283\\
1.35	0.579346734528984\\
1.36	0.576722413538846\\
1.37	0.574005378453761\\
1.38	0.571199459610477\\
1.39	0.568308416901065\\
1.4	0.565335938730374\\
1.41	0.5622856411486\\
1.42	0.559161067148548\\
1.43	0.555965686117559\\
1.44	0.552702893434504\\
1.45	0.549376010202638\\
1.46	0.545988283109519\\
1.47	0.542542884405555\\
1.48	0.539042911993159\\
1.49	0.535491389618812\\
1.5	0.531891267160742\\
1.51	0.528245421005223\\
1.52	0.524556654504869\\
1.53	0.520827698512612\\
1.54	0.517061211985358\\
1.55	0.513259782651633\\
1.56	0.509425927737812\\
1.57	0.505562094747816\\
1.58	0.501670662291422\\
1.59	0.497753940956605\\
1.6	0.493814174221565\\
1.61	0.489853539402352\\
1.62	0.485874148632227\\
1.63	0.481878049869093\\
1.64	0.4778672279276\\
1.65	0.473843605532652\\
1.66	0.469809044391328\\
1.67	0.46576534628032\\
1.68	0.461714254146252\\
1.69	0.457657453216361\\
1.7	0.453596572117189\\
1.71	0.449533183999111\\
1.72	0.44546880766465\\
1.73	0.441404908698668\\
1.74	0.437342900598668\\
1.75	0.433284145903554\\
1.76	0.429229957319324\\
1.77	0.425181598840281\\
1.78	0.421140286864444\\
1.79	0.417107191301973\\
1.8	0.413083436675476\\
1.81	0.409070103211189\\
1.82	0.405068227920096\\
1.83	0.401078805668134\\
1.84	0.397102790234711\\
1.85	0.393141095358829\\
1.86	0.389194595772181\\
1.87	0.385264128218658\\
1.88	0.381350492459739\\
1.89	0.377454452265334\\
1.9	0.373576736389668\\
1.91	0.36971803953185\\
1.92	0.365879023280849\\
1.93	0.362060317044599\\
1.94	0.358262518963026\\
1.95	0.354486196804821\\
1.96	0.350731888847814\\
1.97	0.347000104742846\\
1.98	0.343291326361062\\
1.99	0.339606008624585\\
2	0.335944580320537\\
2.01	0.332307444898433\\
2.02	0.328694981250967\\
2.03	0.325107544478236\\
2.04	0.321545466635501\\
2.05	0.318009057464531\\
2.06	0.314498605108689\\
2.07	0.311014376811838\\
2.08	0.307556619601234\\
2.09	0.304125560954547\\
2.1	0.300721409451166\\
2.11	0.297344355407971\\
2.12	0.293994571499758\\
2.13	0.290672213364489\\
2.14	0.287377420193592\\
2.15	0.284110315307503\\
2.16	0.280871006716663\\
2.17	0.277659587668194\\
2.18	0.274476137178474\\
2.19	0.271320720551843\\
2.2	0.268193389885655\\
2.21	0.265094184561934\\
2.22	0.262023131725847\\
2.23	0.258980246751248\\
2.24	0.255965533693517\\
2.25	0.252978985729949\\
2.26	0.250020585587922\\
2.27	0.247090305961089\\
2.28	0.244188109913832\\
2.29	0.241313951274223\\
2.3	0.238467775015716\\
2.31	0.235649517627834\\
2.32	0.232859107476053\\
2.33	0.230096465151145\\
2.34	0.227361503808203\\
2.35	0.224654129495575\\
2.36	0.221974241473934\\
2.37	0.219321732525724\\
2.38	0.216696489255184\\
2.39	0.214098392379192\\
2.4	0.211527317009127\\
2.41	0.208983132923979\\
2.42	0.206465704834913\\
2.43	0.203974892641492\\
2.44	0.201510551679774\\
2.45	0.199072532962474\\
2.46	0.196660683411399\\
2.47	0.194274846082352\\
2.48	0.191914860382688\\
2.49	0.189580562281722\\
2.5	0.187271784514171\\
2.51	0.184988356776805\\
2.52	0.182730105918502\\
2.53	0.180496856123864\\
2.54	0.17828842909058\\
2.55	0.176104644200701\\
2.56	0.173945318685983\\
2.57	0.171810267787478\\
2.58	0.16969930490951\\
2.59	0.167612241768214\\
2.6	0.165548888534766\\
2.61	0.163509053973475\\
2.62	0.161492545574861\\
2.63	0.159499169683883\\
2.64	0.157528731623432\\
2.65	0.155581035813251\\
2.66	0.153655885884383\\
2.67	0.151753084789314\\
2.68	0.149872434907895\\
2.69	0.148013738149211\\
2.7	0.146176796049475\\
2.71	0.144361409866098\\
2.72	0.14256738066803\\
2.73	0.140794509422491\\
2.74	0.139042597078197\\
2.75	0.1373114446452\\
2.76	0.13560085327142\\
2.77	0.133910624316002\\
2.78	0.13224055941957\\
2.79	0.130590460571484\\
2.8	0.128960130174205\\
2.81	0.12734937110483\\
2.82	0.125757986773922\\
2.83	0.124185781181683\\
2.84	0.122632558971597\\
2.85	0.121098125481573\\
2.86	0.119582286792726\\
2.87	0.118084849775817\\
2.88	0.11660562213547\\
2.89	0.115144412452219\\
2.9	0.113701030222455\\
2.91	0.112275285896353\\
2.92	0.110866990913841\\
2.93	0.109475957738673\\
2.94	0.108101999890669\\
2.95	0.106744931976204\\
2.96	0.105404569716968\\
2.97	0.104080729977092\\
2.98	0.102773230788681\\
2.99	0.101481891375803\\
3	0.100206532176999\\
3.01	0.0989469748663635\\
3.02	0.0977030423732416\\
3.03	0.096474558900593\\
3.04	0.0952613499420751\\
3.05	0.0940632422978843\\
3.06	0.0928800640894076\\
3.07	0.0917116447727208\\
3.08	0.0905578151509813\\
3.09	0.0894184073857534\\
3.1	0.0882932550073056\\
3.11	0.0871821929239209\\
3.12	0.0860850574302541\\
3.13	0.0850016862147753\\
3.14	0.0839319183663319\\
3.15	0.0828755943798657\\
3.16	0.0818325561613165\\
3.17	0.0808026470317439\\
3.18	0.0797857117306999\\
3.19	0.0787815964188802\\
3.2	0.0777901486800845\\
3.21	0.0768112175225145\\
3.22	0.0758446533794342\\
3.23	0.0748903081092229\\
3.24	0.0739480349948422\\
3.25	0.0730176887427452\\
3.26	0.0720991254812491\\
3.27	0.0711922027583967\\
3.28	0.0702967795393273\\
3.29	0.06941271620318\\
3.3	0.0685398745395492\\
3.31	0.0676781177445142\\
3.32	0.0668273104162603\\
3.33	0.0659873185503129\\
3.34	0.0651580095344001\\
3.35	0.0643392521429646\\
3.36	0.0635309165313392\\
3.37	0.0627328742296046\\
3.38	0.0619449981361443\\
3.39	0.0611671625109115\\
3.4	0.0603992429684258\\
3.41	0.0596411164705095\\
3.42	0.0588926613187822\\
3.43	0.0581537571469236\\
3.44	0.0574242849127191\\
3.45	0.0567041268899003\\
3.46	0.055993166659793\\
3.47	0.0552912891027829\\
3.48	0.0545983803896123\\
3.49	0.0539143279725163\\
3.5	0.0532390205762114\\
3.51	0.0525723481887441\\
3.52	0.0519142020522112\\
3.53	0.05126447465336\\
3.54	0.0506230597140772\\
3.55	0.049989852181777\\
3.56	0.0493647482196935\\
3.57	0.0487476451970892\\
3.58	0.0481384416793836\\
3.59	0.0475370374182126\\
3.6	0.0469433333414233\\
3.61	0.0463572315430132\\
3.62	0.0457786352730176\\
3.63	0.0452074489273555\\
3.64	0.0446435780376356\\
3.65	0.0440869292609323\\
3.66	0.0435374103695338\\
3.67	0.0429949302406713\\
3.68	0.0424593988462304\\
3.69	0.0419307272424532\\
3.7	0.0414088275596343\\
3.71	0.0408936129918144\\
3.72	0.040384997786478\\
3.73	0.0398828972342571\\
3.74	0.0393872276586467\\
3.75	0.0388979064057348\\
3.76	0.0384148518339509\\
3.77	0.0379379833038367\\
3.78	0.0374672211678413\\
3.79	0.0370024867601464\\
3.8	0.0365437023865213\\
3.81	0.036090791314213\\
3.82	0.0356436777618738\\
3.83	0.0352022868895277\\
3.84	0.0347665447885799\\
3.85	0.0343363784718698\\
3.86	0.033911715863772\\
3.87	0.0334924857903451\\
3.88	0.0330786179695322\\
3.89	0.0326700430014134\\
3.9	0.0322666923585142\\
3.91	0.0318684983761685\\
3.92	0.0314753942429412\\
3.93	0.0310873139911089\\
3.94	0.0307041924872022\\
3.95	0.0303259654226104\\
3.96	0.0299525693042483\\
3.97	0.0295839414452896\\
3.98	0.0292200199559641\\
3.99	0.0288607437344227\\
4	0.0285060524576701\\
4.01	0.0281558865725654\\
4.02	0.0278101872868925\\
4.03	0.0274688965605006\\
4.04	0.0271319570965151\\
4.05	0.0267993123326209\\
4.06	0.026470906432416\\
4.07	0.0261466842768397\\
4.08	0.0258265914556716\\
4.09	0.0255105742591058\\
4.1	0.0251985796693978\\
4.11	0.0248905553525857\\
4.12	0.0245864496502856\\
4.13	0.0242862115715621\\
4.14	0.0239897907848728\\
4.15	0.0236971376100882\\
4.16	0.0234082030105864\\
4.17	0.0231229385854227\\
4.18	0.0228412965615748\\
4.19	0.0225632297862628\\
4.2	0.022288691719344\\
4.21	0.0220176364257835\\
4.22	0.0217500185681988\\
4.23	0.0214857933994803\\
4.24	0.0212249167554854\\
4.25	0.0209673450478078\\
4.26	0.0207130352566212\\
4.27	0.0204619449235966\\
4.28	0.0202140321448939\\
4.29	0.0199692555642269\\
4.3	0.0197275743660022\\
4.31	0.0194889482685299\\
4.32	0.0192533375173086\\
4.33	0.0190207028783819\\
4.34	0.0187910056317666\\
4.35	0.0185642075649539\\
4.36	0.0183402709664806\\
4.37	0.0181191586195721\\
4.38	0.0179008337958552\\
4.39	0.0176852602491418\\
4.4	0.017472402209282\\
4.41	0.0172622243760857\\
4.42	0.0170546919133142\\
4.43	0.0168497704427394\\
4.44	0.016647426038271\\
4.45	0.016447625220151\\
4.46	0.0162503349492155\\
4.47	0.0160555226212224\\
4.48	0.0158631560612452\\
4.49	0.0156732035181324\\
4.5	0.0154856336590317\\
4.51	0.0153004155639783\\
4.52	0.0151175187205473\\
4.53	0.0149369130185696\\
4.54	0.0147585687449104\\
4.55	0.0145824565783099\\
4.56	0.0144085475842855\\
4.57	0.0142368132100965\\
4.58	0.0140672252797672\\
4.59	0.0138997559891724\\
4.6	0.0137343779011808\\
4.61	0.0135710639408587\\
4.62	0.0134097873907306\\
4.63	0.0132505218860996\\
4.64	0.0130932414104237\\
4.65	0.0129379202907494\\
4.66	0.0127845331932016\\
4.67	0.0126330551185297\\
4.68	0.0124834613977075\\
4.69	0.0123357276875892\\
4.7	0.0121898299666187\\
4.71	0.0120457445305924\\
4.72	0.0119034479884753\\
4.73	0.0117629172582692\\
4.74	0.0116241295629329\\
4.75	0.011487062426354\\
4.76	0.0113516936693708\\
4.77	0.0112180014058453\\
4.78	0.0110859640387852\\
4.79	0.0109555602565155\\
4.8	0.0108267690288986\\
4.81	0.0106995696036029\\
4.82	0.0105739415024179\\
4.83	0.0104498645176178\\
4.84	0.0103273187083704\\
4.85	0.0102062843971933\\
4.86	0.0100867421664539\\
4.87	0.00996867285491627\\
4.88	0.00985205755433125\\
4.89	0.00973687760607082\\
4.9	0.00962311459780618\\
4.91	0.00951075036022864\\
4.92	0.00939976696381297\\
4.93	0.00929014671562282\\
4.94	0.00918187215615762\\
4.95	0.0090749260562405\\
4.96	0.00896929141394667\\
4.97	0.008864951451572\\
4.98	0.00876188961264106\\
4.99	0.00866008955895436\\
5	0.00855953516767422\\
5.01	0.00846021052844871\\
5.02	0.00836209994057357\\
5.03	0.00826518791019112\\
5.04	0.00816945914752629\\
5.05	0.00807489856415863\\
5.06	0.00798149127033075\\
5.07	0.00788922257229185\\
5.08	0.00779807796967646\\
5.09	0.00770804315291792\\
5.1	0.00761910400069582\\
5.11	0.00753124657741749\\
5.12	0.00744445713073269\\
5.13	0.00735872208908127\\
5.14	0.00727402805927343\\
5.15	0.00719036182410207\\
5.16	0.00710771033998688\\
5.17	0.00702606073464982\\
5.18	0.00694540030482145\\
5.19	0.00686571651397786\\
5.2	0.0067869969901078\\
5.21	0.00670922952350959\\
5.22	0.00663240206461736\\
5.23	0.00655650272185638\\
5.24	0.00648151975952712\\
5.25	0.00640744159571747\\
5.26	0.00633425680024305\\
5.27	0.00626195409261497\\
5.28	0.00619052234003484\\
5.29	0.00611995055541683\\
5.3	0.00605022789543594\\
5.31	0.00598134365860276\\
5.32	0.0059132872833639\\
5.33	0.00584604834622805\\
5.34	0.00577961655991705\\
5.35	0.00571398177154206\\
5.36	0.00564913396080409\\
5.37	0.00558506323821878\\
5.38	0.00552175984336509\\
5.39	0.0054592141431576\\
5.4	0.00539741663014207\\
5.41	0.00533635792081391\\
5.42	0.00527602875395949\\
5.43	0.00521641998901957\\
5.44	0.0051575226044751\\
5.45	0.00509932769625455\\
5.46	0.00504182647616291\\
5.47	0.00498501027033186\\
5.48	0.00492887051769081\\
5.49	0.00487339876845871\\
5.5	0.00481858668265616\\
5.51	0.00476442602863771\\
5.52	0.00471090868164393\\
5.53	0.00465802662237309\\
5.54	0.00460577193557225\\
5.55	0.00455413680864727\\
5.56	0.0045031135302917\\
5.57	0.00445269448913433\\
5.58	0.00440287217240485\\
5.59	0.00435363916461776\\
5.6	0.004304988146274\\
5.61	0.00425691189258024\\
5.62	0.00420940327218545\\
5.63	0.00416245524593464\\
5.64	0.0041160608656395\\
5.65	0.00407021327286564\\
5.66	0.00402490569773634\\
5.67	0.00398013145775244\\
5.68	0.00393588395662835\\
5.69	0.00389215668314369\\
5.7	0.00384894321001063\\
5.71	0.00380623719275649\\
5.72	0.0037640323686216\\
5.73	0.00372232255547201\\
5.74	0.00368110165072699\\
5.75	0.0036403636303011\\
5.76	0.00360010254756051\\
5.77	0.00356031253229363\\
5.78	0.0035209877896956\\
5.79	0.00348212259936654\\
5.8	0.00344371131432343\\
5.81	0.00340574836002543\\
5.82	0.00336822823341231\\
5.83	0.00333114550195604\\
5.84	0.00329449480272514\\
5.85	0.00325827084146184\\
5.86	0.0032224683916716\\
5.87	0.00318708229372511\\
5.88	0.00315210745397242\\
5.89	0.00311753884386906\\
5.9	0.00308337149911405\\
5.91	0.00304960051879954\\
5.92	0.00301622106457205\\
5.93	0.00298322835980502\\
5.94	0.00295061768878261\\
5.95	0.00291838439589451\\
5.96	0.00288652388484177\\
5.97	0.00285503161785323\\
5.98	0.00282390311491273\\
5.99	0.0027931339529967\\
6	0.00276271976532202\\
6.01	0.00273265624060424\\
6.02	0.00270293912232568\\
6.03	0.00267356420801348\\
6.04	0.00264452734852748\\
6.05	0.00261582444735771\\
6.06	0.00258745145993134\\
6.07	0.00255940439292904\\
6.08	0.00253167930361065\\
6.09	0.00250427229914983\\
6.1	0.00247717953597784\\
6.11	0.00245039721913618\\
6.12	0.00242392160163784\\
6.13	0.00239774898383738\\
6.14	0.00237187571280939\\
6.15	0.00234629818173537\\
6.16	0.00232101282929896\\
6.17	0.00229601613908925\\
6.18	0.00227130463901215\\
6.19	0.00224687490070982\\
6.2	0.00222272353898776\\
6.21	0.00219884721124981\\
6.22	0.00217524261694061\\
6.23	0.00215190649699569\\
6.24	0.00212883563329895\\
6.25	0.0021060268481474\\
6.26	0.0020834770037232\\
6.27	0.00206118300157271\\
6.28	0.0020391417820927\\
6.29	0.00201735032402329\\
6.3	0.00199580564394793\\
6.31	0.00197450479579989\\
6.32	0.00195344487037559\\
6.33	0.00193262299485435\\
6.34	0.00191203633232464\\
6.35	0.00189168208131666\\
6.36	0.00187155747534132\\
6.37	0.00185165978243525\\
6.38	0.00183198630471205\\
6.39	0.00181253437791952\\
6.4	0.0017933013710028\\
6.41	0.00177428468567345\\
6.42	0.00175548175598425\\
6.43	0.00173689004790973\\
6.44	0.00171850705893229\\
6.45	0.00170033031763395\\
6.46	0.00168235738329346\\
6.47	0.00166458584548891\\
6.48	0.00164701332370558\\
6.49	0.0016296374669491\\
6.5	0.00161245595336374\\
6.51	0.00159546648985586\\
6.52	0.00157866681172235\\
6.53	0.00156205468228404\\
6.54	0.00154562789252404\\
6.55	0.00152938426073089\\
6.56	0.0015133216321465\\
6.57	0.00149743787861875\\
6.58	0.00148173089825876\\
6.59	0.0014661986151027\\
6.6	0.00145083897877818\\
6.61	0.001435649964175\\
6.62	0.00142062957112034\\
6.63	0.0014057758240583\\
6.64	0.00139108677173361\\
6.65	0.00137656048687968\\
6.66	0.00136219506591071\\
6.67	0.00134798862861792\\
6.68	0.00133393931786985\\
6.69	0.0013200452993166\\
6.7	0.001306304761098\\
6.71	0.00129271591355573\\
6.72	0.00127927698894917\\
6.73	0.00126598624117507\\
6.74	0.00125284194549093\\
6.75	0.00123984239824206\\
6.76	0.00122698591659225\\
6.77	0.00121427083825799\\
6.78	0.00120169552124624\\
6.79	0.00118925834359569\\
6.8	0.00117695770312136\\
6.81	0.00116479201716271\\
6.82	0.00115275972233495\\
6.83	0.00114085927428373\\
6.84	0.00112908914744304\\
6.85	0.00111744783479629\\
6.86	0.00110593384764058\\
6.87	0.00109454571535409\\
6.88	0.00108328198516646\\
6.89	0.0010721412219323\\
6.9	0.00106112200790761\\
6.91	0.00105022294252923\\
6.92	0.00103944264219708\\
6.93	0.00102877974005937\\
6.94	0.00101823288580059\\
6.95	0.00100780074543227\\
6.96	0.000997482001086591\\
6.97	0.000987275350812547\\
6.98	0.000977179508374942\\
6.99	0.000967193203055938\\
7	0.000957315179459231\\
}
\closedcycle;
\addplot[ybar interval, fill=none, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.00070693933892995\\
0.25	0.0568812135169826\\
0.5	0.280449005365027\\
0.75	0.509384436112647\\
1	0.599686517637776\\
1.25	0.570333642265127\\
1.5	0.483456416714488\\
1.75	0.383746389585053\\
2	0.293042770288824\\
2.25	0.218713056388808\\
2.5	0.161092658621742\\
2.75	0.117814857807255\\
3	0.085898288219719\\
3.25	0.062601049810143\\
3.5	0.0456840823750073\\
3.75	0.0334237980711301\\
4	0.0245360441630096\\
4.25	0.0180818647627889\\
4.5	0.0133820056421237\\
4.75	0.00994785567547574\\
5	0.00994785567547574\\
};
\end{axis}
\end{tikzpicture}% 
